Essay Review of Tanya and Jeffrey Bub's Totally Random: Why Nobody Understands Quantum Mechanics: A Serious Comic on Entanglement

This is an extended essay review of Tanya and Jeffrey Bub's Totally Random: Why Nobody Understands Quantum Mechanics: A serious comic on entanglement. Princeton and Oxford: Princeton University Press (2018), ISBN: 9780691176956, 272 pp., 7x10 in., 254 b/w illus., {\pounds}18.99 / $22.95 (paperback). We review the philosophical aspects of the book, provide suggestions for instructors on how to use the book in a class setting, and evaluate the authors' artistic choices in the context of comics theory.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

